Tools at the Frontiers of Quantitative Verification

The analysis of formal models that include quantitative aspects such as timing or probabilistic choices is performed by quantitative verification tools. Broad and mature tool support is available for computing basic properties such as expected rewards on basic models such as Markov chains. Previous editions of QComp, the comparison of tools for the analysis of quantitative formal models, focused on this setting. Many application scenarios, however, require more advanced property types such as LTL and parameter synthesis queries as well as advanced models like stochastic games and partially observable MDPs. For these, tool support is in its infancy today. This paper presents the outcomes of QComp 2023: a survey of the state of the art in quantitative verification tool support for advanced property types and models. With tools ranging from first research prototypes to well-supported integrations into established toolsets, this report highlights today's active areas and tomorrow's challenges in tool-focused research for quantitative verification.

==> figures/uncertainty/uncertainty-models.tex <==
\newcommand{\ndistance}{1.3cm}%
\newcommand{\vdistance}{1.0cm}%
%
\centering%
\begin{tikzpicture}%
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=4cm, minimum height=1.1cm]%
\tikzstyle{all}=[draw, text centered, shape=rectangle, rounded corners, minimum height=1.3cm, fill=mydarkblue!20]%
\tikzstyle{inner}=[text width=2.3cm,font=\large]%
\tikzstyle{split}=[rectangle split,rectangle split parts =2,rectangle split part align=base]%
\tikzstyle{adv}=[ultra thick, draw=myred, font=\large]
\tikzstyle{pobs}=[thick, draw=mydarkblue, double, font=\large]
\tikzstyle{unc}=[ultra thick, draw=mygreen, dashed, font=\large]

%
\node[all,inner] (mdp) {MDP};%

\node[all,inner,right=\ndistance of mdp] (sg) {SG};%

\node[all,inner,left=\ndistance of mdp] (pomdp) {POMDP};%

\node[all,inner,below=\vdistance of mdp] (umdp) {uMDP};%

\node[all,inner,below=\vdistance of pomdp] (upomdp) {uPOMDP};%

\node[all,inner,right=\ndistance of sg] (posg) {POSG};%

\node[all,inner,below=\vdistance of sg] (usg) {uSG};%

\node[all,inner,below=\vdistance of posg] (uposg) {uPOSG};%



%\node [all,inner,dashed, ultra thick, fit = (fancypic) (system-environment), inner sep = 0.5cm] (environment) {};

\draw (mdp) edge[-latex', adv] (sg);

\draw (mdp) edge[-latex',pobs] (pomdp);

\draw (mdp) edge[-latex',unc] (umdp);

\draw (sg) edge[-latex', pobs] (posg);
%
\draw (sg) edge[-latex',unc] (usg);

\draw (pomdp) edge[-latex',unc] (upomdp);

\draw (pomdp.north) edge[-latex',adv, bend left=10] (posg.north west);

\draw (umdp) edge[-latex',pobs] (upomdp);

\draw (umdp) edge[-latex',adv] (usg);

\draw (usg) edge[-latex',pobs] (uposg);

\draw (upomdp.south) edge[-latex',adv, bend right=10] (uposg.south west);

\draw (posg) edge[-latex',unc] (uposg);


\node[right=1cm of posg,yshift=0.4cm] (dummyadv1) {};%
\node[right=4cm of dummyadv1] (dummyadv2) {};%
\draw (dummyadv1) edge[-latex',adv] node[below]{{adversarial behavior}}(dummyadv2);

\node[below=1.3cm of dummyadv1] (dummyunc1) {};%
\node[right=4cm of dummyunc1] (dummyunc2) {};%
\draw (dummyunc1) edge[-latex',unc] node[below,align=center]{uncertainty on \\ probability distributions}(dummyunc2);

\node[below=1.3cm of dummyunc1] (dummypobs1) {};%
\node[right=4cm of dummypobs1] (dummypobs2) {};%
\draw (dummypobs1) edge[-latex',pobs] node[below]{{partial observability}}(dummypobs2);
\end{tikzpicture}%
